Reciprocity of the Wigner derivative for spherical tetrahedra

The Wigner derivative is the partial derivative of dihedral angle with respect to opposite edge length in a tetrahedron, all other edge lengths remaining fixed. We compute the inverse Wigner derivative for spherical tetrahedra, namely the partial derivative of edge length with respect to opposite dihedral angle, all other dihedral angles remaining fixed. We show that the inverse Wigner derivative is actually equal to the Wigner derivative. These computations are motivated by the asymptotics of the classical and quantum 6j symbols for SU(2).

==> tetrahedron-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4.5) {};
		\node [style=none] (1) at (4.5, -1.5) {};
		\node [style=none] (2) at (-2.25, 5.25) {};
		\node [style=none] (3) at (-5.25, -3) {};
		\node [style=none] (4) at (-0.325, 1.275) {};
		\node [style=none] (5) at (-1.35, 1.625) {};
		\node [style=none] (6) at (0.375, 1.9) {};
		\node [style=none] (7) at (-0.975, 1.5) {};
		\node [style=none] (8) at (0.15, 1.725) {};
		\node [style=none] (9) at (-0.225, 2.25) {$\theta$};
		\node [style=none] (10) at (-1.5, -1.25) {$l'$};
		\node [style=none] (12) at (0.325, 0.125) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (3.center);
		\draw [in=-180, out=-30, looseness=0.75] (3.center) to (0.center);
		\draw [in=-135, out=30, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=45] (2.center) to (1.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [style=basic dashed, bend left=15] (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw [style=basic dashed, bend left] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

